Design of a Networked Controller for a Two-Wheeled Inverted Pendulum Robot

The topic of this paper is to use an intuitive model-based approach to design a networked controller for a recent benchmark scenario. The benchmark problem is to remotely control a two-wheeled inverted pendulum robot via W-LAN communication. The robot has to keep a vertical upright position. Incorporating wireless communication in the control loop introduces multiple uncertainties and affects system performance and stability. The proposed networked control scheme employs model predictive techniques and deliberately extends delays in order to make them constant and deterministic. The performance of the resulting networked control system is evaluated experimentally with a predefined benchmarking experiment and is compared to local control involving no delays.

==> timeline.tikz <==
%\scalebox{0.8}{
%\begin{tikzpicture}
%\node (Robot timeline) at (0.5,1) {\large Robot};
%\node (Host timeline) at (0.5,0) {\large Host};
%\draw [->](2.5,1) to (21,1);
%\draw [->](2.5,0) to (21,0);
%\draw [dashed] (1.5,1) to (2.5,1);
%\draw [dashed] (1.5,0) to (2.5,0);
%\draw (4, 0.8) to (4,1.2);
%\node at (4, 0.6) {\small $t_{meas,k}$};
%
%\draw (6, 0.8) to (6,1.2);
%\node at (6, 0.6) {\small $t_{send,R,k}$};
%
%\draw (10, 0.2) to (10,-0.2);
%\node at (10, -0.4) {\small $t_{recv,H,k}$};
%
%\draw (12, 0.2) to (12,-0.2);
%\node at (12, -0.4) {\small $t_{send,H,k}$};
%
%\draw (15, 0.8) to (15,1.2);
%\node at (15, 0.6) {\small $t_{recv,R,k}$};
%
%
%\draw (18, 0.8) to (18,1.2);
%\node at (18, 0.6) {\small $t_{applied,k}$};
%
%\draw (20, 0.8) to (20,1.2);
%\node at (20, 0.6) {\small $t_{meas,k+1}$};
%
%
%
%\draw [dotted] (4,1.2) to (4,2.2);
%\draw [dotted] (6,1.2) to (6,2.2);
%\draw [<->, dashed] (4,2.2) to (6,2.2);
%\node at (5,2.36) {\small $d_{calc1,R,k}$};
%\draw [dotted] (10,0.2) to (10,2.2);
%\draw [<->, dashed] (6,2.2) to (10,2.2);
%\node at (8,2.36) {\small $d_{RH,k}$};
%\draw [dotted] (12,0.2) to (12,2.2);
%\draw [<->, dashed] (10,2.2) to (12,2.2);
%\node at (11,2.36) {\small $d_{calc,H,k}$};
%\draw [dotted] (15,1.2) to (15,2.2);
%\draw [<->, dashed] (12,2.2) to (15,2.2);
%\node at (13.5,2.36) {\small $d_{HR,k}$};
%\draw [dotted] (18,1.2) to (18,2.2);
%\draw [<->, dashed] (15,2.2) to (18,2.2);
%\node at (16.5,2.36) {\small $d_{calc2,R,k}$};
%\draw [dotted] (20,1.2) to (20,2.2);
%\draw [<->, dashed] (18,2.2) to (20,2.2);
%\node at (19,2.36) {\small $t_{IDLE,k}$};
%
%\draw [dotted] (4,2.2) to (4,3.2);
%\draw [dotted] (20,1.2) to (20,3.2);
%\draw [<->, dashed] (4,3.2) to (20,3.2);
%\node at (12,3.35) {\small $T_{S}$};
%\end{tikzpicture}
%}

\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}[font=\huge]
	\node (Robot timeline) at (2,1.5) {TWIPR};
	\node (Host timeline) at (2,-0.9) {Controller};
	\draw [->](2.5,1) to (21,1);
	\draw [->](2.5,-0.4) to (21,-0.4);
	\draw [dashed] (1.5,1) to (2.5,1);
	\draw [dashed] (1.5,-0.4) to (2.5,-0.4);
	\draw (4, 0.8) to (4,1.2);
	\node at (4, 0.3) {$t_{m}^{k}$};
	
	\draw (6, 0.8) to (6,1.2);
	\node[text=gray] at (6, 0.3) {$t_{sr}^{k}$};
	
	\draw (10, -0.2) to (10,-0.6);
	\node at (10, -1.1) {$t_{rh}^{k}$};
	
	\draw (12, -0.2) to (12,-0.6);
	\node[text=gray] at (12, -1.1) {$t_{sh}^{k}$};
	
	\draw (15, 0.8) to (15,1.2);
	\node at (15, 0.3) {$t_{rr}^{k}$};
	
	
	\draw (18, 0.8) to (18,1.2);
	\node at (18, 0.3) {$t_{a}^{k}$};
	
	\draw (20, 0.8) to (20,1.2);
	\node at (20, 0.3) {$t_{m}^{k+1}$};
	
	
	
	\draw [dotted] (4,1.2) to (4,2.2);
	\draw [dotted] (6,1.2) to (6,2.2);
	\draw [<->, dashed] (4,2.2) to (6,2.2);
	\node[text=gray] at (5,2.7) {$d_{c1}^{k}$};
	\draw [dotted] (10,-0.2) to (10,2.2);
	\draw [<->, dashed] (6,2.2) to (10,2.2);
	\node[text=gray] at (8,2.7) {$d_{rh}^{k}$};
	\draw [dotted] (12,-0.2) to (12,2.2);
	\draw [<->, dashed] (10,2.2) to (12,2.2);
	\node[text=gray] at (11,2.7) {$d_{c2}^{k}$};
	\draw [dotted] (15,1.2) to (15,2.2);
	\draw [<->, dashed] (12,2.2) to (15,2.2);
	\node[text=gray] at (13.5,2.7) {$d_{hr}^{k}$};
	\draw [dotted] (18,1.2) to (18,2.2);
	\draw [<->, dashed] (15,2.2) to (18,2.2);
	\node at (16.5,2.7) {$d_{c3}^{k}$};
	\draw [dotted] (20,1.2) to (20,2.2);
	\draw [<->, dashed] (18,2.2) to (20,2.2);
	\node[text=gray] at (19,2.7) {$t_{idle}^{k}$};
	
	\draw [dotted] (4,2.2) to (4,3.2);
	\draw [dotted] (20,1.2) to (20,3.2);
	\draw [<->, dashed] (4,3.2) to (20,3.2);
	\node at (12,3.8) {$T_{s}$};
	
	\draw [dotted] (4,2.2) to (4,4.5);
	\draw [dotted] (18,1.2) to (18,4.5);
	\draw [<->, dashed] (4,4.5) -- node[above] {Actuation delay} (18,4.5);
	\end{tikzpicture}
}
